How to Evaluate Reward Models for RLHF

We introduce a new benchmark for reward models that quantifies their ability to produce strong language models through RLHF (Reinforcement Learning from Human Feedback). The gold-standard approach is to run a full RLHF training pipeline and directly probe downstream LLM performance. However, this process is prohibitively expensive. To address this, we build a predictive model of downstream LLM performance by evaluating the reward model on proxy tasks. These proxy tasks consist of a large-scale human preference and a verifiable correctness preference dataset, in which we measure 12 metrics across 12 domains. To investigate which reward model metrics are most correlated to gold-standard RLHF outcomes, we launch an end-to-end RLHF experiment on a large-scale crowdsourced human preference platform to view real reward model downstream performance as ground truth. Ultimately, we compile our data and findings into Preference Proxy Evaluations (PPE), the first reward model benchmark explicitly linked to post-RLHF real-world human preference performance, which we open-source for public use and further development. Our code and evaluations can be found at https://github.com/lmarena/PPE .

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 68.59 & 82.49 & 84.21 & 96.21 & 87.37 & 96.54 & 0.05 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 68.52 & 81.25 & 79.47 & 93.94 & 85.26 & 95.04 & 0.07 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 67.71 & 81.07 & 80.53 & 94.70 & 86.32 & 96.24 & 0.06 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 67.33 & 80.65 & 79.47 & 94.70 & 88.42 & 96.69 & 0.06 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 67.13 & 77.92 & 76.32 & 90.91 & 84.21 & 93.23 & 0.07 \\
Athene-RM-70B & 66.56 & 80.69 & 84.74 & 93.94 & 82.11 & 93.23 & 0.07 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.46 & 78.42 & 75.26 & 92.42 & 83.16 & 93.08 & 0.07 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.09 & 82.63 & 83.16 & 96.21 & 86.32 & 95.19 & 0.05 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 65.71 & 82.23 & 83.16 & 94.70 & 90.53 & 96.99 & 0.04 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 65.34 & 73.91 & 74.21 & 85.61 & 71.58 & 85.26 & 0.11 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 65.27 & 74.81 & 79.47 & 87.88 & 72.63 & 85.56 & 0.12 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.04 & 74.29 & 78.95 & 88.64 & 74.74 & 88.72 & 0.11 \\
Athene-RM-8B & 64.59 & 76.85 & 83.68 & 91.67 & 77.89 & 90.53 & 0.10 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.29 & 74.77 & 75.79 & 85.61 & 70.53 & 87.07 & 0.12 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.01 & 76.12 & 76.32 & 90.91 & 76.84 & 90.23 & 0.10 \\
Starling-RM-34B & 62.92 & 70.47 & 77.37 & 78.79 & 67.37 & 81.20 & 0.15 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 62.75 & 68.86 & 70.53 & 84.09 & 75.79 & 88.12 & 0.10 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.57 & 75.92 & 81.05 & 93.18 & 85.26 & 94.44 & 0.07 \\
Skywork-Reward-Llama-3.1-8B & 62.37 & 75.51 & 78.95 & 87.88 & 71.58 & 88.12 & 0.11 \\
InternLM2-7B-Reward & 62.05 & 68.03 & 78.42 & 69.70 & 56.84 & 76.09 & 0.20 \\
Eurus-RM-7B & 62.02 & 60.37 & 75.26 & 64.39 & 51.58 & 65.26 & 0.22 \\
InternLM2-20B-Reward & 61.00 & 66.66 & 74.74 & 70.45 & 55.79 & 76.39 & 0.20 \\
ArmoRM-Llama3-8B-v0.1 & 60.57 & 71.85 & 76.84 & 84.85 & 76.84 & 89.17 & 0.10 \\
NaiveVerbosityModel & 59.81 & 32.03 & 76.32 & 35.61 & 29.47 & 33.53 & 0.33 \\
Nemotron-4-340B-Reward & 59.28 & 66.96 & 78.95 & 78.79 & 68.42 & 86.02 & 0.14 \\
Llama-3-OffsetBias-RM-8B & 59.12 & 58.86 & 65.79 & 61.36 & 51.58 & 69.02 & 0.20 \\
Starling-RM-7B-Alpha & 58.93 & 58.42 & 70.00 & 67.42 & 50.53 & 64.66 & 0.22 \\
InternLM2-1.8B-Reward & 57.22 & 47.11 & 69.47 & 41.67 & 36.84 & 54.14 & 0.28 \\
Skywork-Reward-Gemma-2-27B & 56.62 & 69.99 & 69.47 & 87.88 & 84.21 & 95.49 & 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 69.46 & 67.05 & 74.21 & 96.88 & 83.16 & 94.44 & 0.06 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 69.25 & 67.96 & 72.11 & 97.92 & 86.32 & 95.49 & 0.06 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 68.50 & 68.17 & 71.05 & 97.92 & 85.26 & 95.94 & 0.06 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 68.32 & 66.01 & 75.26 & 96.88 & 83.16 & 94.59 & 0.07 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.63 & 63.55 & 71.05 & 95.83 & 82.11 & 94.29 & 0.08 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.53 & 66.85 & 72.63 & 96.88 & 84.21 & 95.49 & 0.06 \\
Athene-RM-70B & 66.43 & 67.01 & 76.84 & 96.88 & 78.95 & 92.93 & 0.08 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 66.30 & 62.68 & 69.47 & 96.88 & 78.95 & 93.23 & 0.09 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 65.70 & 68.57 & 68.42 & 95.83 & 83.16 & 94.44 & 0.07 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 64.96 & 65.76 & 65.26 & 90.62 & 70.53 & 87.82 & 0.11 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.74 & 60.00 & 64.21 & 89.58 & 73.68 & 89.02 & 0.10 \\
Athene-RM-8B & 64.41 & 62.44 & 74.21 & 96.88 & 74.74 & 87.97 & 0.11 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.35 & 62.30 & 65.79 & 94.79 & 77.89 & 91.43 & 0.09 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 64.18 & 60.68 & 67.37 & 94.79 & 81.05 & 92.18 & 0.08 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 64.14 & 56.81 & 65.26 & 90.62 & 73.68 & 88.42 & 0.11 \\
Starling-RM-34B & 63.87 & 59.33 & 71.58 & 89.58 & 65.26 & 82.41 & 0.14 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 63.53 & 67.93 & 68.42 & 96.88 & 85.26 & 95.19 & 0.05 \\
Eurus-RM-7B & 62.75 & 58.07 & 69.47 & 75.00 & 58.95 & 72.78 & 0.19 \\
InternLM2-7B-Reward & 62.14 & 60.77 & 67.37 & 85.42 & 65.26 & 83.16 & 0.14 \\
InternLM2-20B-Reward & 61.56 & 59.94 & 67.37 & 83.33 & 71.58 & 88.87 & 0.12 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 61.56 & 50.96 & 59.47 & 90.62 & 72.63 & 89.02 & 0.11 \\
Skywork-Reward-Llama-3.1-8B & 61.15 & 62.46 & 68.42 & 88.54 & 70.53 & 86.62 & 0.11 \\
ArmoRM-Llama3-8B-v0.1 & 60.99 & 61.81 & 61.58 & 89.58 & 70.53 & 87.22 & 0.11 \\
NaiveVerbosityModel & 59.67 & 37.71 & 66.84 & 66.67 & 44.21 & 58.65 & 0.25 \\
Llama-3-OffsetBias-RM-8B & 59.42 & 56.03 & 59.47 & 73.96 & 62.11 & 80.15 & 0.16 \\
Nemotron-4-340B-Reward & 59.06 & 55.82 & 67.37 & 87.50 & 73.68 & 90.38 & 0.10 \\
InternLM2-1.8B-Reward & 58.49 & 52.40 & 61.58 & 63.54 & 48.42 & 63.91 & 0.21 \\
Starling-RM-7B-Alpha & 57.59 & 51.48 & 60.53 & 80.21 & 61.05 & 81.05 & 0.16 \\
Skywork-Reward-Gemma-2-27B & 56.21 & 40.13 & 38.42 & 63.54 & 70.53 & 89.02 & 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 70.15 & 52.24 & 52.10 & 83.33 & 75.79 & 91.58 & 0.09 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 69.97 & 52.01 & 47.37 & 83.33 & 72.63 & 90.08 & 0.09 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 69.59 & 57.24 & 63.16 & 83.33 & 83.16 & 94.74 & 0.08 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 68.54 & 56.01 & 52.10 & 81.25 & 77.89 & 93.53 & 0.08 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 67.50 & 50.08 & 46.32 & 78.12 & 72.63 & 88.72 & 0.09 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 67.40 & 46.25 & 46.32 & 68.75 & 60.00 & 80.60 & 0.14 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 67.08 & 55.16 & 57.37 & 90.62 & 82.11 & 94.89 & 0.06 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 66.98 & 44.87 & 35.26 & 61.46 & 67.37 & 84.51 & 0.12 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 66.95 & 55.98 & 58.42 & 87.50 & 72.63 & 90.53 & 0.09 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.92 & 45.52 & 48.95 & 76.04 & 72.63 & 88.42 & 0.10 \\
Athene-RM-70B & 66.90 & 58.55 & 64.21 & 93.75 & 77.89 & 92.48 & 0.08 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.96 & 51.60 & 53.68 & 84.38 & 81.05 & 93.23 & 0.06 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 65.39 & 42.05 & 25.79 & 46.88 & 69.47 & 85.71 & 0.12 \\
Athene-RM-8B & 64.49 & 53.01 & 58.95 & 83.33 & 64.21 & 83.16 & 0.13 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.10 & 48.06 & 40.53 & 68.75 & 64.21 & 82.71 & 0.12 \\
Skywork-Reward-Llama-3.1-8B & 63.24 & 42.44 & 46.32 & 56.25 & 62.11 & 78.80 & 0.15 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.65 & 40.53 & 54.21 & 78.12 & 80.00 & 93.68 & 0.09 \\
Eurus-RM-7B & 61.82 & 34.66 & 41.05 & 31.25 & 36.84 & 45.71 & 0.27 \\
InternLM2-7B-Reward & 61.70 & 32.69 & 34.74 & 45.83 & 45.26 & 60.60 & 0.23 \\
Starling-RM-34B & 61.41 & 33.87 & 35.79 & 41.67 & 44.21 & 60.75 & 0.22 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 61.01 & 42.41 & 46.84 & 77.08 & 68.42 & 87.52 & 0.10 \\
InternLM2-20B-Reward & 60.37 & 40.89 & 42.63 & 51.04 & 42.11 & 57.29 & 0.23 \\
ArmoRM-Llama3-8B-v0.1 & 60.28 & 34.56 & 40.53 & 53.12 & 58.95 & 73.08 & 0.17 \\
Nemotron-4-340B-Reward & 59.58 & 45.52 & 56.32 & 68.75 & 67.37 & 84.06 & 0.13 \\
NaiveVerbosityModel & 59.24 & 12.01 & 45.79 & 5.21 & 6.32 & 8.57 & 0.40 \\
Starling-RM-7B-Alpha & 58.70 & 27.17 & 38.95 & 29.17 & 28.42 & 39.25 & 0.30 \\
Llama-3-OffsetBias-RM-8B & 58.66 & 35.23 & 29.47 & 29.17 & 43.16 & 55.49 & 0.23 \\
Skywork-Reward-Gemma-2-27B & 56.74 & 45.42 & 40.00 & 66.67 & 77.89 & 92.18 & 0.09 \\
InternLM2-1.8B-Reward & 55.54 & 30.02 & 27.89 & 15.62 & 22.11 & 29.32 & 0.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 69.77 & 66.89 & 70.00 & 97.09 & 83.16 & 93.68 & 0.07 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 68.38 & 70.13 & 64.74 & 92.23 & 80.00 & 91.88 & 0.07 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.86 & 69.18 & 70.00 & 96.12 & 86.32 & 95.04 & 0.05 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 67.51 & 60.99 & 66.84 & 96.12 & 78.95 & 92.93 & 0.08 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.78 & 68.61 & 73.16 & 97.09 & 88.42 & 96.54 & 0.04 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 66.70 & 69.92 & 68.42 & 97.09 & 82.11 & 93.83 & 0.06 \\
Athene-RM-70B & 66.50 & 63.79 & 75.26 & 95.15 & 77.89 & 90.98 & 0.09 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 66.09 & 64.39 & 65.26 & 92.23 & 82.11 & 93.98 & 0.06 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 65.75 & 62.88 & 73.16 & 92.23 & 76.84 & 90.53 & 0.09 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.43 & 64.33 & 65.79 & 89.32 & 82.11 & 93.38 & 0.07 \\
Athene-RM-8B & 64.77 & 60.56 & 68.42 & 90.29 & 76.84 & 89.32 & 0.09 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 63.68 & 63.11 & 63.16 & 79.61 & 75.79 & 88.57 & 0.10 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 63.42 & 57.93 & 59.47 & 81.55 & 71.58 & 87.97 & 0.10 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 63.25 & 66.39 & 62.63 & 88.35 & 80.00 & 91.13 & 0.08 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 63.04 & 59.85 & 62.10 & 83.50 & 76.84 & 90.83 & 0.08 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 62.66 & 60.73 & 61.05 & 87.38 & 75.79 & 89.77 & 0.09 \\
Nemotron-4-340B-Reward & 61.89 & 56.91 & 63.16 & 86.41 & 71.58 & 86.92 & 0.11 \\
InternLM2-20B-Reward & 61.89 & 57.38 & 64.74 & 79.61 & 64.21 & 83.76 & 0.15 \\
Skywork-Reward-Llama-3.1-8B & 61.41 & 57.88 & 66.32 & 81.55 & 74.74 & 88.12 & 0.10 \\
InternLM2-7B-Reward & 61.41 & 55.07 & 64.74 & 66.99 & 63.16 & 80.45 & 0.16 \\
Starling-RM-34B & 61.11 & 52.85 & 61.05 & 77.67 & 65.26 & 82.41 & 0.13 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 61.10 & 50.62 & 43.16 & 66.99 & 72.63 & 87.82 & 0.10 \\
Eurus-RM-7B & 60.90 & 51.96 & 59.47 & 65.05 & 51.58 & 65.26 & 0.20 \\
ArmoRM-Llama3-8B-v0.1 & 60.87 & 55.71 & 56.32 & 78.64 & 76.84 & 90.53 & 0.10 \\
Llama-3-OffsetBias-RM-8B & 60.22 & 55.63 & 51.05 & 65.05 & 68.42 & 83.01 & 0.15 \\
InternLM2-1.8B-Reward & 57.27 & 38.46 & 55.79 & 39.81 & 42.11 & 59.55 & 0.23 \\
NaiveVerbosityModel & 57.07 & 31.21 & 56.84 & 32.04 & 33.68 & 47.67 & 0.29 \\
Skywork-Reward-Gemma-2-27B & 56.43 & 43.85 & 32.63 & 54.37 & 75.79 & 91.43 & 0.09 \\
Starling-RM-7B-Alpha & 55.71 & 40.10 & 48.42 & 52.43 & 44.21 & 58.20 & 0.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 68.06 & 57.64 & 62.63 & 97.22 & 88.42 & 97.74 & 0.04 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 67.98 & 58.22 & 71.58 & 91.67 & 84.21 & 96.09 & 0.05 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 67.66 & 58.16 & 65.79 & 97.22 & 88.42 & 97.29 & 0.04 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.47 & 55.98 & 72.11 & 94.44 & 82.11 & 94.14 & 0.06 \\
Athene-RM-70B & 66.87 & 57.57 & 70.53 & 94.44 & 81.05 & 93.23 & 0.07 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.08 & 53.90 & 67.90 & 100.00 & 85.26 & 96.24 & 0.05 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 65.92 & 45.70 & 60.00 & 97.22 & 81.05 & 94.44 & 0.08 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.57 & 56.07 & 65.79 & 91.67 & 76.84 & 91.88 & 0.08 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 65.50 & 55.66 & 62.10 & 94.44 & 86.32 & 95.94 & 0.05 \\
Athene-RM-8B & 65.22 & 57.37 & 70.00 & 94.44 & 76.84 & 92.18 & 0.09 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 64.40 & 54.30 & 62.10 & 94.44 & 75.79 & 92.03 & 0.09 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.37 & 47.58 & 58.42 & 97.22 & 78.95 & 94.14 & 0.07 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.36 & 42.96 & 57.37 & 88.89 & 72.63 & 89.92 & 0.11 \\
Starling-RM-34B & 64.29 & 56.23 & 66.84 & 88.89 & 74.74 & 89.32 & 0.10 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 64.18 & 54.06 & 66.32 & 90.28 & 77.89 & 92.78 & 0.08 \\
InternLM2-7B-Reward & 63.53 & 46.74 & 65.26 & 84.72 & 68.42 & 86.47 & 0.12 \\
Eurus-RM-7B & 62.98 & 57.01 & 66.32 & 81.94 & 62.11 & 78.05 & 0.16 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 62.65 & 56.60 & 54.74 & 95.83 & 80.00 & 93.68 & 0.07 \\
InternLM2-20B-Reward & 62.10 & 47.74 & 58.95 & 90.28 & 75.79 & 91.13 & 0.09 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 61.77 & 37.46 & 44.74 & 83.33 & 77.89 & 93.68 & 0.08 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 61.55 & 46.75 & 56.32 & 94.44 & 75.79 & 91.43 & 0.08 \\
NaiveVerbosityModel & 61.39 & 41.83 & 63.68 & 79.17 & 48.42 & 66.02 & 0.22 \\
ArmoRM-Llama3-8B-v0.1 & 61.01 & 49.40 & 51.05 & 93.06 & 81.05 & 93.83 & 0.08 \\
Skywork-Reward-Llama-3.1-8B & 61.01 & 50.02 & 61.05 & 93.06 & 76.84 & 91.58 & 0.10 \\
Llama-3-OffsetBias-RM-8B & 59.80 & 45.80 & 48.95 & 62.50 & 64.21 & 83.01 & 0.14 \\
InternLM2-1.8B-Reward & 58.76 & 45.07 & 58.42 & 62.50 & 54.74 & 71.28 & 0.19 \\
Starling-RM-7B-Alpha & 58.71 & 46.85 & 56.32 & 76.39 & 64.21 & 78.80 & 0.15 \\
Nemotron-4-340B-Reward & 57.94 & 35.96 & 51.05 & 79.17 & 72.63 & 89.62 & 0.10 \\
Skywork-Reward-Gemma-2-27B & 56.41 & 25.46 & 26.84 & 54.17 & 64.21 & 84.51 & 0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 73.58 & 54.87 & 65.79 & 88.73 & 80.00 & 94.44 & 0.07 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 72.57 & 56.46 & 63.16 & 88.73 & 82.11 & 94.89 & 0.06 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 71.79 & 49.92 & 60.53 & 88.73 & 78.95 & 93.38 & 0.08 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 70.20 & 50.30 & 55.26 & 87.32 & 71.58 & 87.97 & 0.11 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 69.61 & 60.91 & 58.42 & 84.51 & 77.89 & 92.63 & 0.08 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 69.09 & 52.15 & 62.10 & 91.55 & 74.74 & 91.13 & 0.09 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 68.93 & 46.05 & 54.74 & 84.51 & 72.63 & 87.82 & 0.10 \\
Athene-RM-70B & 68.58 & 57.39 & 67.37 & 85.92 & 77.89 & 92.33 & 0.09 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 68.21 & 53.79 & 56.84 & 88.73 & 77.89 & 92.93 & 0.08 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 67.25 & 55.63 & 59.47 & 88.73 & 84.21 & 95.04 & 0.07 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 66.67 & 46.28 & 54.21 & 84.51 & 58.95 & 78.95 & 0.16 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 65.12 & 46.95 & 56.84 & 83.10 & 57.89 & 79.55 & 0.14 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 64.70 & 47.86 & 51.58 & 84.51 & 77.89 & 92.63 & 0.08 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 64.62 & 45.11 & 53.68 & 85.92 & 71.58 & 87.22 & 0.09 \\
Starling-RM-34B & 63.88 & 36.42 & 55.79 & 78.87 & 64.21 & 83.91 & 0.14 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 63.66 & 44.85 & 50.53 & 83.10 & 65.26 & 84.51 & 0.14 \\
Athene-RM-8B & 62.85 & 42.56 & 61.05 & 83.10 & 67.37 & 85.56 & 0.12 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 62.70 & 41.05 & 47.90 & 74.65 & 66.32 & 83.91 & 0.11 \\
InternLM2-20B-Reward & 62.63 & 40.47 & 55.26 & 76.06 & 71.58 & 87.37 & 0.11 \\
Nemotron-4-340B-Reward & 61.60 & 48.64 & 59.47 & 87.32 & 77.89 & 93.23 & 0.09 \\
InternLM2-7B-Reward & 61.53 & 41.83 & 55.26 & 73.24 & 61.05 & 80.00 & 0.15 \\
Eurus-RM-7B & 61.31 & 35.08 & 54.21 & 57.75 & 47.37 & 64.06 & 0.22 \\
Skywork-Reward-Llama-3.1-8B & 60.65 & 43.03 & 53.16 & 77.46 & 63.16 & 81.65 & 0.14 \\
ArmoRM-Llama3-8B-v0.1 & 59.32 & 37.16 & 44.74 & 73.24 & 65.26 & 83.31 & 0.14 \\
Llama-3-OffsetBias-RM-8B & 58.96 & 31.99 & 50.00 & 70.42 & 54.74 & 71.88 & 0.20 \\
InternLM2-1.8B-Reward & 58.74 & 33.52 & 36.84 & 45.07 & 49.47 & 67.82 & 0.19 \\
Starling-RM-7B-Alpha & 58.08 & 26.79 & 38.95 & 56.34 & 54.74 & 74.59 & 0.18 \\
NaiveVerbosityModel & 57.49 & 27.69 & 60.00 & 49.30 & 30.53 & 41.05 & 0.31 \\
Skywork-Reward-Gemma-2-27B & 55.80 & 35.07 & 25.26 & 46.48 & 60.00 & 75.94 & 0.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Nemotron-4-340B-Reward & 62.65 & 56.88 & 58.95 & 62.28 & 51.58 & 68.42 & 0.19 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 59.90 & 45.67 & 66.32 & 44.74 & 37.89 & 53.38 & 0.27 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 58.01 & 36.29 & 52.63 & 42.11 & 41.05 & 53.23 & 0.27 \\
ArmoRM-Llama3-8B-v0.1 & 56.83 & 33.59 & 43.16 & 42.98 & 36.84 & 47.82 & 0.27 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 56.83 & 30.75 & 67.90 & 38.60 & 30.53 & 45.41 & 0.31 \\
Athene-RM-70B & 55.81 & 31.06 & 67.37 & 35.96 & 28.42 & 44.06 & 0.32 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 55.27 & 36.57 & 66.32 & 42.11 & 37.89 & 53.68 & 0.27 \\
Skywork-Reward-Llama-3.1-8B & 54.67 & 24.79 & 55.26 & 36.84 & 29.47 & 41.50 & 0.33 \\
Skywork-Reward-Gemma-2-27B & 54.50 & 34.00 & 35.79 & 38.60 & 43.16 & 57.89 & 0.21 \\
Llama-3-OffsetBias-RM-8B & 54.04 & 30.51 & 41.58 & 42.11 & 34.74 & 49.77 & 0.26 \\
Athene-RM-8B & 54.04 & 23.29 & 64.74 & 32.46 & 25.26 & 39.85 & 0.34 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 52.74 & 29.48 & 58.95 & 40.35 & 34.74 & 53.38 & 0.29 \\
InternLM2-20B-Reward & 52.43 & 29.55 & 55.79 & 39.47 & 36.84 & 55.94 & 0.26 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 52.32 & 28.63 & 58.42 & 33.33 & 38.95 & 51.73 & 0.28 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 51.26 & 16.53 & 57.90 & 31.58 & 27.37 & 39.10 & 0.33 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 50.18 & 12.95 & 51.05 & 31.58 & 33.68 & 50.08 & 0.30 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 50.06 & 15.15 & 51.58 & 30.70 & 28.42 & 45.71 & 0.30 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 48.41 & -1.95 & 24.21 & 15.79 & 20.00 & 29.92 & 0.31 \\
InternLM2-1.8B-Reward & 47.86 & 2.97 & 36.32 & -3.51 & 9.47 & 20.75 & 0.37 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 47.13 & 16.99 & 48.95 & 18.42 & 22.11 & 38.95 & 0.33 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 46.72 & 5.46 & 48.95 & 17.54 & 14.74 & 23.16 & 0.37 \\
InternLM2-7B-Reward & 45.77 & -3.02 & 42.63 & 9.65 & 14.74 & 21.80 & 0.36 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 45.39 & 2.05 & 35.26 & 14.04 & 10.53 & 16.24 & 0.37 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 45.33 & -4.86 & 46.84 & 11.40 & 6.32 & 14.59 & 0.39 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 45.27 & 7.88 & 45.26 & 18.42 & 20.00 & 31.88 & 0.34 \\
Eurus-RM-7B & 39.81 & -19.21 & 37.90 & -7.02 & -2.11 & -1.65 & 0.45 \\
Starling-RM-34B & 39.23 & -21.35 & 35.79 & -6.14 & 1.05 & 0.45 & 0.42 \\
Starling-RM-7B-Alpha & 38.59 & -25.59 & 32.63 & -12.28 & -3.16 & -5.41 & 0.44 \\
NaiveVerbosityModel & 6.10 & -93.99 & 52.63 & -75.44 & -94.74 & -99.10 & 0.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 68.15 & 71.49 & 73.16 & 91.59 & 86.32 & 95.64 & 0.06 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.28 & 73.31 & 74.21 & 92.52 & 84.21 & 94.44 & 0.06 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 67.23 & 71.93 & 71.05 & 92.52 & 84.21 & 95.19 & 0.07 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 67.08 & 72.22 & 70.00 & 88.79 & 84.21 & 93.83 & 0.06 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.29 & 71.23 & 69.47 & 89.72 & 80.00 & 92.48 & 0.08 \\
Athene-RM-70B & 65.84 & 72.39 & 81.05 & 90.65 & 78.95 & 91.88 & 0.09 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.54 & 71.75 & 74.21 & 92.52 & 85.26 & 94.74 & 0.06 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 65.45 & 71.06 & 68.42 & 88.79 & 82.11 & 93.68 & 0.07 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.88 & 66.90 & 66.84 & 88.79 & 74.74 & 88.87 & 0.10 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 64.86 & 71.92 & 75.26 & 88.79 & 71.58 & 86.47 & 0.11 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 64.84 & 70.79 & 73.16 & 90.65 & 83.16 & 93.83 & 0.07 \\
Athene-RM-8B & 64.28 & 68.70 & 78.95 & 89.72 & 74.74 & 88.57 & 0.10 \\
Starling-RM-34B & 64.05 & 67.27 & 75.79 & 83.18 & 71.58 & 85.56 & 0.12 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 63.96 & 66.05 & 68.95 & 85.98 & 72.63 & 87.52 & 0.12 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 63.95 & 65.29 & 65.79 & 87.85 & 70.53 & 85.71 & 0.12 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.26 & 66.65 & 72.63 & 88.79 & 74.74 & 89.47 & 0.10 \\
Skywork-Reward-Llama-3.1-8B & 62.83 & 71.83 & 73.68 & 97.20 & 81.05 & 92.18 & 0.08 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.46 & 64.75 & 66.32 & 86.92 & 77.89 & 90.68 & 0.09 \\
Eurus-RM-7B & 62.07 & 56.73 & 68.95 & 73.83 & 57.89 & 72.03 & 0.20 \\
NaiveVerbosityModel & 61.30 & 40.25 & 68.95 & 53.27 & 34.74 & 49.92 & 0.30 \\
InternLM2-7B-Reward & 60.82 & 61.98 & 69.47 & 77.57 & 60.00 & 80.30 & 0.16 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 60.59 & 60.26 & 57.90 & 87.85 & 75.79 & 88.87 & 0.10 \\
ArmoRM-Llama3-8B-v0.1 & 60.03 & 63.19 & 71.05 & 90.65 & 81.05 & 90.98 & 0.07 \\
Starling-RM-7B-Alpha & 59.01 & 54.50 & 64.21 & 64.49 & 49.47 & 70.83 & 0.20 \\
InternLM2-20B-Reward & 59.00 & 54.89 & 68.95 & 69.16 & 57.89 & 78.20 & 0.17 \\
Llama-3-OffsetBias-RM-8B & 58.58 & 57.04 & 58.95 & 71.96 & 64.21 & 81.80 & 0.14 \\
Nemotron-4-340B-Reward & 57.74 & 50.81 & 75.26 & 65.42 & 57.89 & 73.98 & 0.19 \\
Skywork-Reward-Gemma-2-27B & 55.93 & 54.08 & 51.58 & 76.64 & 75.79 & 90.68 & 0.10 \\
InternLM2-1.8B-Reward & 55.92 & 37.43 & 61.58 & 42.99 & 36.84 & 55.64 & 0.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 68.17 & 70.80 & 71.58 & 86.24 & 81.05 & 94.14 & 0.08 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 67.78 & 71.61 & 68.95 & 86.24 & 83.16 & 94.89 & 0.07 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.60 & 70.66 & 71.58 & 84.40 & 76.84 & 92.93 & 0.10 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 66.70 & 63.51 & 66.32 & 80.73 & 76.84 & 91.73 & 0.09 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 66.42 & 68.25 & 70.53 & 86.24 & 78.95 & 93.68 & 0.08 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.39 & 66.39 & 67.37 & 81.65 & 78.95 & 92.03 & 0.09 \\
Athene-RM-70B & 65.53 & 68.75 & 79.47 & 83.49 & 73.68 & 90.98 & 0.12 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.37 & 70.68 & 74.74 & 87.16 & 76.84 & 91.88 & 0.10 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 64.79 & 65.74 & 72.11 & 78.90 & 66.32 & 85.56 & 0.13 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 64.75 & 69.77 & 71.58 & 84.40 & 76.84 & 92.93 & 0.10 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.48 & 65.98 & 67.90 & 79.82 & 69.47 & 86.02 & 0.13 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.31 & 63.74 & 67.90 & 82.57 & 70.53 & 88.87 & 0.12 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 64.27 & 62.80 & 65.26 & 79.82 & 68.42 & 86.47 & 0.13 \\
Athene-RM-8B & 63.55 & 65.76 & 75.26 & 81.65 & 69.47 & 89.32 & 0.13 \\
Starling-RM-34B & 63.50 & 60.04 & 72.63 & 68.81 & 65.26 & 81.80 & 0.16 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 62.97 & 64.16 & 66.84 & 77.98 & 70.53 & 88.12 & 0.12 \\
Skywork-Reward-Llama-3.1-8B & 62.94 & 68.77 & 70.53 & 87.16 & 75.79 & 90.98 & 0.10 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.04 & 64.66 & 65.79 & 86.24 & 70.53 & 89.47 & 0.12 \\
Eurus-RM-7B & 61.78 & 51.70 & 71.58 & 58.72 & 52.63 & 65.86 & 0.20 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 61.64 & 57.42 & 59.47 & 81.65 & 71.58 & 87.52 & 0.11 \\
NaiveVerbosityModel & 61.26 & 40.80 & 68.42 & 48.62 & 43.16 & 51.73 & 0.26 \\
InternLM2-7B-Reward & 61.01 & 53.18 & 66.84 & 70.64 & 58.95 & 80.30 & 0.18 \\
ArmoRM-Llama3-8B-v0.1 & 60.94 & 64.96 & 70.00 & 83.49 & 75.79 & 90.38 & 0.10 \\
Starling-RM-7B-Alpha & 59.55 & 50.50 & 67.90 & 53.21 & 55.79 & 71.43 & 0.21 \\
InternLM2-20B-Reward & 59.34 & 54.73 & 68.95 & 65.14 & 50.53 & 71.58 & 0.20 \\
Llama-3-OffsetBias-RM-8B & 59.06 & 54.04 & 55.26 & 66.06 & 54.74 & 69.47 & 0.20 \\
Nemotron-4-340B-Reward & 57.47 & 44.46 & 71.05 & 62.39 & 50.53 & 67.07 & 0.22 \\
InternLM2-1.8B-Reward & 56.17 & 41.19 & 61.58 & 38.53 & 32.63 & 50.23 & 0.28 \\
Skywork-Reward-Gemma-2-27B & 55.21 & 57.61 & 49.47 & 73.39 & 69.47 & 87.52 & 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 69.68 & 73.76 & 74.21 & 94.31 & 90.53 & 97.74 & 0.03 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 69.09 & 75.81 & 76.84 & 93.50 & 86.32 & 95.79 & 0.06 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 68.48 & 75.18 & 75.26 & 91.87 & 86.32 & 96.39 & 0.05 \\
Athene-RM-70B & 67.86 & 73.24 & 76.84 & 91.87 & 82.11 & 94.89 & 0.07 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 67.66 & 72.18 & 72.63 & 98.37 & 93.68 & 98.65 & 0.03 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 67.63 & 71.24 & 73.16 & 91.87 & 82.11 & 94.74 & 0.07 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 67.01 & 73.72 & 80.00 & 94.31 & 88.42 & 97.14 & 0.05 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 66.93 & 74.39 & 75.26 & 90.24 & 82.11 & 94.29 & 0.07 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 66.68 & 67.72 & 60.53 & 80.49 & 81.05 & 94.14 & 0.07 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.55 & 71.23 & 72.63 & 90.24 & 82.11 & 94.44 & 0.07 \\
Athene-RM-8B & 65.91 & 70.37 & 80.53 & 92.68 & 82.11 & 95.04 & 0.07 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 65.87 & 65.70 & 68.95 & 83.74 & 75.79 & 90.53 & 0.09 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.75 & 70.61 & 67.90 & 86.99 & 87.37 & 96.84 & 0.06 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.25 & 68.81 & 65.26 & 82.11 & 80.00 & 93.38 & 0.09 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 64.17 & 62.56 & 54.74 & 78.05 & 83.16 & 94.44 & 0.06 \\
InternLM2-7B-Reward & 63.36 & 63.58 & 65.79 & 69.11 & 62.11 & 84.21 & 0.16 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 63.24 & 70.19 & 70.53 & 87.80 & 80.00 & 94.14 & 0.08 \\
InternLM2-20B-Reward & 63.10 & 63.69 & 72.11 & 76.42 & 64.21 & 86.17 & 0.16 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.06 & 68.96 & 71.05 & 86.18 & 77.89 & 93.38 & 0.08 \\
Eurus-RM-7B & 62.32 & 56.17 & 61.05 & 67.48 & 66.32 & 75.49 & 0.16 \\
Starling-RM-34B & 62.19 & 58.76 & 64.21 & 73.17 & 70.53 & 86.32 & 0.12 \\
Skywork-Reward-Llama-3.1-8B & 61.66 & 64.18 & 70.53 & 75.61 & 73.68 & 87.52 & 0.11 \\
Nemotron-4-340B-Reward & 61.57 & 67.30 & 72.63 & 83.74 & 76.84 & 90.53 & 0.10 \\
ArmoRM-Llama3-8B-v0.1 & 60.11 & 59.89 & 58.95 & 66.67 & 73.68 & 90.53 & 0.12 \\
Llama-3-OffsetBias-RM-8B & 59.20 & 48.58 & 55.79 & 52.85 & 53.68 & 69.17 & 0.19 \\
InternLM2-1.8B-Reward & 58.55 & 44.78 & 55.26 & 43.90 & 41.05 & 56.24 & 0.24 \\
Skywork-Reward-Gemma-2-27B & 58.40 & 58.79 & 61.05 & 83.74 & 83.16 & 95.19 & 0.06 \\
Starling-RM-7B-Alpha & 58.13 & 40.90 & 59.47 & 55.28 & 48.42 & 60.75 & 0.22 \\
NaiveVerbosityModel & 57.98 & 21.46 & 64.21 & 30.89 & 21.05 & 27.52 & 0.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.91 & 52.67 & 54.21 & 93.33 & 80.00 & 94.14 & 0.07 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 67.03 & 50.91 & 48.42 & 90.00 & 78.95 & 93.38 & 0.08 \\
Athene-RM-70B & 66.39 & 45.24 & 61.05 & 90.00 & 83.16 & 93.83 & 0.07 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.27 & 49.83 & 58.42 & 93.33 & 82.11 & 93.38 & 0.08 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 66.15 & 53.77 & 47.37 & 86.67 & 77.89 & 92.33 & 0.07 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 65.37 & 49.18 & 52.10 & 90.00 & 76.84 & 92.18 & 0.08 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 65.29 & 51.87 & 44.74 & 76.67 & 66.32 & 86.47 & 0.12 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.10 & 40.01 & 46.32 & 86.67 & 71.58 & 89.17 & 0.09 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 64.89 & 47.98 & 43.16 & 88.33 & 69.47 & 87.52 & 0.11 \\
InternLM2-20B-Reward & 64.62 & 42.76 & 48.42 & 56.67 & 65.26 & 83.91 & 0.12 \\
Athene-RM-8B & 64.45 & 42.41 & 60.00 & 86.67 & 81.05 & 94.59 & 0.07 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 64.16 & 49.86 & 51.05 & 80.00 & 76.84 & 91.88 & 0.08 \\
InternLM2-7B-Reward & 63.87 & 44.35 & 41.05 & 53.33 & 70.53 & 89.17 & 0.11 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 63.53 & 43.47 & 51.58 & 90.00 & 83.16 & 94.89 & 0.06 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 63.04 & 32.00 & 48.42 & 81.67 & 60.00 & 81.65 & 0.14 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 63.03 & 36.40 & 47.90 & 68.33 & 67.37 & 86.17 & 0.13 \\
Starling-RM-34B & 62.52 & 40.66 & 56.32 & 85.00 & 71.58 & 86.32 & 0.11 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 62.48 & 43.33 & 46.32 & 83.33 & 73.68 & 89.02 & 0.09 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.09 & 36.12 & 41.05 & 75.00 & 71.58 & 89.77 & 0.09 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 61.43 & 38.81 & 23.68 & 55.00 & 63.16 & 83.01 & 0.14 \\
Eurus-RM-7B & 61.18 & 39.05 & 44.21 & 70.00 & 65.26 & 81.05 & 0.14 \\
InternLM2-1.8B-Reward & 60.08 & 38.02 & 42.63 & 40.00 & 51.58 & 70.83 & 0.20 \\
Skywork-Reward-Gemma-2-27B & 59.16 & 22.83 & 26.84 & 75.00 & 86.32 & 96.09 & 0.06 \\
Nemotron-4-340B-Reward & 58.07 & 28.62 & 32.63 & 45.00 & 52.63 & 72.33 & 0.18 \\
Llama-3-OffsetBias-RM-8B & 57.48 & 27.04 & 27.37 & 28.33 & 52.63 & 68.12 & 0.20 \\
Skywork-Reward-Llama-3.1-8B & 57.23 & 38.20 & 37.37 & 53.33 & 64.21 & 81.20 & 0.13 \\
ArmoRM-Llama3-8B-v0.1 & 56.64 & 18.09 & 26.84 & 28.33 & 46.32 & 59.40 & 0.21 \\
NaiveVerbosityModel & 56.55 & 19.66 & 48.95 & 11.67 & 14.74 & 21.05 & 0.36 \\
Starling-RM-7B-Alpha & 54.29 & 7.14 & 28.42 & 18.33 & 35.79 & 47.37 & 0.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 70.37 & 50.61 & 53.16 & 92.86 & 77.89 & 92.63 & 0.09 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 69.43 & 51.76 & 57.90 & 92.86 & 80.00 & 94.44 & 0.06 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 68.63 & 44.71 & 50.53 & 85.71 & 70.53 & 87.97 & 0.09 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 68.58 & 42.94 & 38.95 & 91.07 & 77.89 & 93.83 & 0.08 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 68.54 & 43.94 & 47.37 & 89.29 & 70.53 & 89.02 & 0.10 \\
Athene-RM-70B & 68.49 & 48.66 & 58.42 & 94.64 & 77.89 & 90.68 & 0.09 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 67.23 & 49.82 & 53.68 & 87.50 & 73.68 & 89.32 & 0.10 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.20 & 50.01 & 58.42 & 92.86 & 78.95 & 93.38 & 0.07 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 66.13 & 42.56 & 45.79 & 85.71 & 76.84 & 89.62 & 0.10 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 65.65 & 38.73 & 47.90 & 92.86 & 66.32 & 85.56 & 0.12 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 65.49 & 40.39 & 45.26 & 85.71 & 75.79 & 91.28 & 0.09 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 65.21 & 42.35 & 50.00 & 94.64 & 75.79 & 91.73 & 0.09 \\
Athene-RM-8B & 64.87 & 41.89 & 55.79 & 91.07 & 71.58 & 86.62 & 0.10 \\
Nemotron-4-340B-Reward & 63.86 & 41.06 & 52.10 & 87.50 & 72.63 & 87.07 & 0.10 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 63.82 & 31.28 & 23.68 & 71.43 & 82.11 & 93.83 & 0.08 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 63.37 & 28.42 & 40.53 & 69.64 & 64.21 & 81.80 & 0.14 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.26 & 31.97 & 42.63 & 76.79 & 67.37 & 85.56 & 0.12 \\
Eurus-RM-7B & 62.84 & 33.63 & 43.68 & 76.79 & 56.84 & 73.38 & 0.16 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.08 & 43.28 & 46.32 & 78.57 & 70.53 & 88.12 & 0.11 \\
Skywork-Reward-Llama-3.1-8B & 61.17 & 23.32 & 41.58 & 73.21 & 65.26 & 84.51 & 0.13 \\
InternLM2-7B-Reward & 61.08 & 30.92 & 41.58 & 46.43 & 58.95 & 78.05 & 0.15 \\
Starling-RM-34B & 60.98 & 36.02 & 36.32 & 73.21 & 63.16 & 80.00 & 0.13 \\
InternLM2-20B-Reward & 60.43 & 26.87 & 39.47 & 30.36 & 60.00 & 78.50 & 0.16 \\
ArmoRM-Llama3-8B-v0.1 & 60.33 & 38.52 & 35.26 & 83.93 & 74.74 & 90.23 & 0.09 \\
Starling-RM-7B-Alpha & 59.41 & 31.55 & 38.95 & 69.64 & 53.68 & 66.77 & 0.19 \\
Llama-3-OffsetBias-RM-8B & 59.04 & 25.82 & 30.53 & 50.00 & 48.42 & 68.27 & 0.19 \\
NaiveVerbosityModel & 59.04 & 10.26 & 34.21 & 33.93 & 29.47 & 38.95 & 0.29 \\
InternLM2-1.8B-Reward & 57.65 & 26.88 & 25.79 & 17.86 & 45.26 & 60.75 & 0.21 \\
Skywork-Reward-Gemma-2-27B & 56.26 & 29.71 & 23.68 & 50.00 & 64.21 & 82.86 & 0.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 75.16 & 38.73 & 38.42 & 84.62 & 73.68 & 88.42 & 0.10 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 72.49 & 30.32 & 23.16 & 66.67 & 65.26 & 81.50 & 0.12 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 71.03 & 31.32 & 24.74 & 84.62 & 72.63 & 85.86 & 0.10 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 70.64 & 29.57 & 27.89 & 76.92 & 72.63 & 87.22 & 0.11 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 69.71 & 21.47 & 21.05 & 74.36 & 72.63 & 88.27 & 0.10 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 68.88 & 15.78 & 27.37 & 71.79 & 60.00 & 78.05 & 0.14 \\
Athene-RM-70B & 67.71 & 11.39 & 33.68 & 76.92 & 65.26 & 84.21 & 0.13 \\
Nemotron-4-340B-Reward & 66.86 & 27.91 & 26.84 & 71.79 & 62.11 & 83.16 & 0.12 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 66.86 & 27.69 & 25.79 & 66.67 & 51.58 & 69.17 & 0.17 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.86 & 18.29 & 24.21 & 61.54 & 54.74 & 73.38 & 0.15 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.29 & 8.72 & 33.68 & 69.23 & 69.47 & 84.81 & 0.13 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 66.00 & 13.41 & 11.58 & 61.54 & 70.53 & 86.32 & 0.11 \\
Athene-RM-8B & 65.43 & 3.68 & 37.37 & 76.92 & 67.37 & 83.31 & 0.12 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 65.32 & 19.95 & 15.79 & 43.59 & 57.89 & 75.64 & 0.16 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.66 & 21.95 & 17.37 & 48.72 & 52.63 & 68.42 & 0.16 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 63.69 & 11.97 & 7.37 & 20.51 & 46.32 & 61.65 & 0.20 \\
Starling-RM-34B & 63.43 & 11.24 & 11.58 & 46.15 & 49.47 & 64.81 & 0.19 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 63.33 & 16.68 & 15.26 & 48.72 & 61.05 & 82.26 & 0.14 \\
Eurus-RM-7B & 62.57 & 14.76 & 8.95 & 41.03 & 44.21 & 56.54 & 0.22 \\
InternLM2-7B-Reward & 62.29 & 12.92 & 11.05 & 38.46 & 57.89 & 78.05 & 0.16 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 62.29 & 14.84 & 10.00 & 33.33 & 48.42 & 66.17 & 0.18 \\
InternLM2-20B-Reward & 61.71 & 18.35 & 24.21 & 61.54 & 60.00 & 79.40 & 0.15 \\
ArmoRM-Llama3-8B-v0.1 & 60.86 & -8.08 & 19.47 & 46.15 & 57.89 & 71.73 & 0.16 \\
Skywork-Reward-Llama-3.1-8B & 59.71 & -4.01 & 20.00 & 53.85 & 57.89 & 72.03 & 0.16 \\
NaiveVerbosityModel & 56.86 & 17.14 & 8.42 & 12.82 & -2.11 & -4.36 & 0.36 \\
Llama-3-OffsetBias-RM-8B & 56.57 & -4.02 & 13.68 & 30.77 & 46.32 & 56.69 & 0.21 \\
Starling-RM-7B-Alpha & 56.29 & 6.70 & 7.89 & 23.08 & 34.74 & 47.67 & 0.24 \\
InternLM2-1.8B-Reward & 55.14 & 13.77 & 7.37 & 30.77 & 32.63 & 40.75 & 0.24 \\
Skywork-Reward-Gemma-2-27B & 54.57 & -11.99 & 6.84 & 23.08 & 45.26 & 60.45 & 0.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Athene-RM-70B & 71.10 & 46.16 & 37.37 & 84.21 & 67.37 & 83.76 & 0.14 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 69.63 & 32.44 & 34.21 & 52.63 & 63.16 & 82.71 & 0.13 \\
Skywork-Reward-Llama-3.1-8B & 68.81 & 40.32 & 22.11 & 68.42 & 58.95 & 78.20 & 0.14 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 68.45 & 33.85 & 25.79 & 65.79 & 61.05 & 78.50 & 0.14 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 68.06 & 28.63 & 28.42 & 50.00 & 66.32 & 84.36 & 0.12 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 67.59 & 27.29 & 12.11 & 36.84 & 57.89 & 78.95 & 0.15 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 66.97 & 24.59 & 19.47 & 52.63 & 61.05 & 78.20 & 0.15 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 66.97 & 34.79 & 27.37 & 44.74 & 66.32 & 86.32 & 0.13 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 66.67 & 30.49 & 25.26 & 63.16 & 63.16 & 81.05 & 0.13 \\
InternLM2-20B-Reward & 66.51 & 36.27 & 20.00 & 18.42 & 55.79 & 72.33 & 0.18 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 66.36 & 29.17 & 21.05 & 73.68 & 61.05 & 79.85 & 0.14 \\
Athene-RM-8B & 65.60 & 31.00 & 32.63 & 63.16 & 60.00 & 78.65 & 0.14 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 65.14 & 29.31 & 25.79 & 73.68 & 74.74 & 89.92 & 0.12 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.81 & 21.30 & 18.42 & 50.00 & 66.32 & 84.36 & 0.13 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 64.68 & 14.42 & 18.42 & 31.58 & 60.00 & 79.70 & 0.14 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 64.68 & 27.59 & 21.05 & 55.26 & 65.26 & 86.02 & 0.12 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.68 & 20.76 & 24.21 & 65.79 & 64.21 & 80.30 & 0.14 \\
InternLM2-7B-Reward & 63.30 & 30.05 & 9.47 & -26.32 & 49.47 & 68.42 & 0.20 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 63.13 & 10.68 & 17.89 & 73.68 & 57.89 & 78.80 & 0.15 \\
Llama-3-OffsetBias-RM-8B & 62.39 & 28.23 & 16.32 & 63.16 & 25.26 & 38.50 & 0.26 \\
ArmoRM-Llama3-8B-v0.1 & 62.39 & 29.54 & 23.16 & 60.53 & 43.16 & 58.65 & 0.20 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 62.24 & 19.36 & 13.16 & 57.89 & 60.00 & 78.95 & 0.13 \\
Eurus-RM-7B & 61.47 & 30.57 & 15.79 & 44.74 & 50.53 & 71.43 & 0.17 \\
Nemotron-4-340B-Reward & 61.47 & 17.85 & 26.84 & 31.58 & 44.21 & 52.63 & 0.23 \\
Starling-RM-34B & 60.09 & 16.40 & 14.21 & 68.42 & 55.79 & 70.98 & 0.17 \\
InternLM2-1.8B-Reward & 57.34 & 19.72 & 6.32 & -7.89 & 38.95 & 54.59 & 0.21 \\
NaiveVerbosityModel & 56.88 & 9.00 & 8.42 & -28.95 & 15.79 & 20.90 & 0.25 \\
Starling-RM-7B-Alpha & 55.96 & 18.12 & 16.32 & 44.74 & 44.21 & 57.44 & 0.23 \\
Skywork-Reward-Gemma-2-27B & 55.05 & 8.51 & 20.53 & 55.26 & 42.11 & 56.54 & 0.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 73.36 & 37.78 & 6.32 & 58.33 & 69.47 & 87.22 & 0.11 \\
Athene-RM-8B & 71.89 & 39.72 & 14.21 & 54.17 & 67.37 & 87.07 & 0.10 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 71.36 & 36.61 & 11.05 & 70.83 & 71.58 & 86.62 & 0.11 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 70.05 & 37.95 & 6.32 & 62.50 & 62.11 & 81.50 & 0.11 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 68.52 & 33.33 & 14.74 & 75.00 & 72.63 & 89.62 & 0.10 \\
Athene-RM-70B & 68.20 & 33.11 & 18.42 & 50.00 & 72.63 & 87.82 & 0.13 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 68.20 & 41.02 & 8.95 & 58.33 & 62.11 & 80.75 & 0.13 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 67.44 & 35.21 & 14.21 & 66.67 & 62.11 & 81.20 & 0.13 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 67.28 & 31.60 & 0.53 & 54.17 & 65.26 & 82.11 & 0.12 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.98 & 33.95 & 14.74 & 54.17 & 64.21 & 83.46 & 0.12 \\
Skywork-Reward-Llama-3.1-8B & 66.82 & 28.61 & 9.47 & 83.33 & 64.21 & 77.59 & 0.14 \\
InternLM2-7B-Reward & 66.36 & 19.15 & 16.32 & 25.00 & 53.68 & 70.53 & 0.16 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 65.79 & 31.49 & 16.84 & 62.50 & 71.58 & 87.37 & 0.11 \\
Starling-RM-34B & 64.98 & 27.05 & 16.32 & 54.17 & 61.05 & 79.70 & 0.15 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 64.52 & 29.56 & 5.79 & 37.50 & 64.21 & 82.11 & 0.13 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 64.10 & 28.43 & 15.26 & 58.33 & 69.47 & 86.47 & 0.12 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.02 & 22.78 & 3.16 & 54.17 & 54.74 & 75.79 & 0.16 \\
Nemotron-4-340B-Reward & 63.59 & 28.08 & 8.95 & 37.50 & 67.37 & 83.46 & 0.13 \\
Skywork-Reward-Gemma-2-27B & 63.13 & 12.65 & 6.32 & 50.00 & 49.47 & 64.21 & 0.18 \\
InternLM2-20B-Reward & 63.13 & 21.49 & 9.47 & -4.17 & 58.95 & 80.15 & 0.16 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.03 & 33.38 & 7.89 & 54.17 & 62.11 & 82.26 & 0.11 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 62.91 & 22.44 & 15.79 & 62.50 & 60.00 & 79.85 & 0.14 \\
NaiveVerbosityModel & 62.21 & 18.81 & 5.26 & 4.17 & 27.37 & 29.92 & 0.27 \\
Eurus-RM-7B & 61.29 & 20.76 & 3.68 & 20.83 & 47.37 & 63.61 & 0.19 \\
ArmoRM-Llama3-8B-v0.1 & 60.37 & 12.93 & 9.47 & 75.00 & 22.11 & 33.08 & 0.24 \\
Llama-3-OffsetBias-RM-8B & 59.91 & 17.63 & 11.58 & 66.67 & 36.84 & 53.53 & 0.22 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 59.51 & 15.30 & 3.16 & 66.67 & 51.58 & 70.38 & 0.15 \\
InternLM2-1.8B-Reward & 58.99 & 15.75 & 8.42 & -20.83 & 36.84 & 53.98 & 0.22 \\
Starling-RM-7B-Alpha & 58.06 & 23.72 & 8.42 & 54.17 & 10.53 & 14.14 & 0.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 72.11 & 31.81 & 5.79 & 36.84 & 20.00 & 30.53 & 0.28 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 70.53 & 23.71 & 0.00 & 100.00 & 35.79 & 48.42 & 0.22 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 70.29 & 24.79 & 4.21 & 89.47 & 43.16 & 59.55 & 0.21 \\
Athene-RM-70B & 69.47 & 24.25 & 17.37 & 89.47 & 35.79 & 49.62 & 0.23 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 68.42 & 28.53 & 1.58 & 100.00 & 20.00 & 33.83 & 0.26 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 67.93 & 29.52 & 6.32 & 78.95 & 25.26 & 32.63 & 0.28 \\
Skywork-Reward-Llama-3.1-8B & 67.89 & 20.95 & 7.37 & 89.47 & 35.79 & 52.33 & 0.21 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 67.89 & 27.03 & 2.63 & 100.00 & 32.63 & 49.77 & 0.22 \\
NaiveVerbosityModel & 67.37 & 24.77 & 2.11 & 100.00 & 25.26 & 34.89 & 0.24 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 67.37 & 29.36 & 4.74 & 68.42 & 25.26 & 37.44 & 0.26 \\
InternLM2-7B-Reward & 67.37 & 23.65 & 2.63 & 78.95 & 23.16 & 34.89 & 0.24 \\
Starling-RM-34B & 66.84 & 23.40 & 2.11 & 78.95 & 13.68 & 20.30 & 0.30 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 66.47 & 20.45 & 12.63 & 47.37 & 28.42 & 40.15 & 0.24 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.32 & 19.40 & 11.05 & 47.37 & 24.21 & 38.05 & 0.25 \\
Starling-RM-7B-Alpha & 65.79 & 32.43 & 1.58 & 68.42 & 6.32 & 6.02 & 0.30 \\
InternLM2-20B-Reward & 65.26 & 24.19 & 1.05 & 100.00 & 21.05 & 32.78 & 0.25 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 64.74 & 22.02 & 0.00 & 100.00 & 11.58 & 14.89 & 0.27 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 64.74 & 21.07 & 8.95 & 5.26 & 24.21 & 36.54 & 0.26 \\
Athene-RM-8B & 64.21 & 23.88 & 9.47 & 68.42 & 27.37 & 40.45 & 0.26 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 63.84 & 25.24 & 3.68 & 36.84 & 25.26 & 37.74 & 0.23 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 63.83 & 11.48 & 7.89 & 78.95 & 31.58 & 46.47 & 0.24 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 63.64 & 15.85 & 11.05 & 36.84 & 32.63 & 46.02 & 0.23 \\
Eurus-RM-7B & 63.16 & 14.36 & 0.53 & 89.47 & 1.05 & 2.86 & 0.33 \\
Llama-3-OffsetBias-RM-8B & 61.05 & 20.44 & 1.58 & 100.00 & 42.11 & 53.68 & 0.21 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 60.75 & 16.42 & 8.42 & 57.89 & 12.63 & 17.14 & 0.29 \\
Skywork-Reward-Gemma-2-27B & 60.00 & 30.32 & 0.53 & 89.47 & 22.11 & 31.58 & 0.27 \\
ArmoRM-Llama3-8B-v0.1 & 59.47 & 15.07 & 3.16 & 100.00 & 33.68 & 47.07 & 0.23 \\
InternLM2-1.8B-Reward & 59.47 & 17.02 & 2.63 & 47.37 & 8.42 & 10.53 & 0.32 \\
Nemotron-4-340B-Reward & 58.42 & 10.01 & 6.32 & 89.47 & 20.00 & 29.17 & 0.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 69.57 & 14.77 & 14.74 & 54.17 & 63.16 & 82.41 & 0.14 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 68.45 & 25.12 & 4.21 & 75.00 & 54.74 & 73.08 & 0.17 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 68.24 & 21.05 & 17.37 & 66.67 & 62.11 & 80.90 & 0.13 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.74 & 27.12 & 4.21 & 79.17 & 46.32 & 65.71 & 0.19 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 67.38 & 26.42 & 8.95 & 79.17 & 47.37 & 65.26 & 0.18 \\
Athene-RM-8B & 67.38 & 26.84 & 18.95 & 45.83 & 45.26 & 64.81 & 0.17 \\
InternLM2-7B-Reward & 66.31 & 20.42 & 11.05 & 45.83 & 43.16 & 62.41 & 0.19 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 66.31 & 24.02 & 5.79 & 45.83 & 55.79 & 73.53 & 0.15 \\
Athene-RM-70B & 65.78 & 22.45 & 17.89 & 54.17 & 45.26 & 65.86 & 0.18 \\
InternLM2-20B-Reward & 65.24 & 26.25 & 13.16 & 29.17 & 58.95 & 79.55 & 0.15 \\
ArmoRM-Llama3-8B-v0.1 & 65.24 & 21.41 & 5.79 & 45.83 & 33.68 & 55.19 & 0.23 \\
Llama-3-OffsetBias-RM-8B & 64.71 & 13.13 & 2.11 & 79.17 & 27.37 & 41.80 & 0.23 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 64.71 & 20.04 & 4.21 & 58.33 & 52.63 & 72.33 & 0.16 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 64.17 & 20.26 & 3.68 & 70.83 & 43.16 & 61.65 & 0.19 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 63.98 & 27.44 & 2.11 & 79.17 & 36.84 & 51.73 & 0.21 \\
Starling-RM-7B-Alpha & 63.10 & 22.33 & 9.47 & 54.17 & 34.74 & 47.67 & 0.20 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 62.57 & 30.14 & 1.05 & 70.83 & 25.26 & 38.50 & 0.24 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 62.43 & 15.80 & 8.95 & 70.83 & 49.47 & 65.56 & 0.18 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 62.37 & 22.71 & 13.16 & 62.50 & 36.84 & 55.19 & 0.21 \\
Eurus-RM-7B & 62.03 & 14.76 & 8.42 & 37.50 & 17.89 & 26.17 & 0.29 \\
Nemotron-4-340B-Reward & 62.03 & 11.19 & 18.95 & 29.17 & 49.47 & 66.92 & 0.19 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 62.03 & 20.24 & 2.11 & 79.17 & 37.89 & 54.59 & 0.20 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 61.62 & 20.93 & 3.68 & 70.83 & 46.32 & 69.17 & 0.17 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 61.11 & 12.74 & 5.79 & 58.33 & 47.37 & 59.55 & 0.17 \\
Skywork-Reward-Llama-3.1-8B & 60.96 & 9.19 & 10.53 & 70.83 & 28.42 & 40.00 & 0.26 \\
Starling-RM-34B & 59.36 & 11.68 & 0.53 & 79.17 & 38.95 & 54.44 & 0.22 \\
InternLM2-1.8B-Reward & 58.82 & 21.97 & 4.21 & 12.50 & 36.84 & 46.47 & 0.21 \\
Skywork-Reward-Gemma-2-27B & 57.75 & 3.40 & 8.42 & 87.50 & 48.42 & 63.46 & 0.20 \\
NaiveVerbosityModel & 54.01 & 9.52 & 10.00 & 62.50 & -2.11 & -3.16 & 0.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 71.84 & 31.95 & 2.11 & 100.00 & 49.47 & 67.82 & 0.18 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 68.93 & 27.08 & 7.37 & 100.00 & 48.42 & 67.97 & 0.22 \\
InternLM2-7B-Reward & 68.93 & 25.47 & 1.05 & 100.00 & 49.47 & 68.12 & 0.18 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 68.63 & 20.55 & 3.68 & 100.00 & 60.00 & 77.74 & 0.18 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 67.96 & 17.35 & 7.37 & 100.00 & 57.89 & 79.25 & 0.22 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 67.02 & 20.72 & 10.53 & 100.00 & 62.11 & 76.39 & 0.17 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 66.99 & 16.25 & 3.68 & 100.00 & 50.53 & 69.47 & 0.18 \\
Skywork-Reward-Gemma-2-27B & 66.02 & 21.16 & 4.74 & 100.00 & 58.95 & 77.29 & 0.20 \\
Athene-RM-8B & 66.02 & 20.34 & 8.42 & 89.47 & 54.74 & 75.49 & 0.16 \\
Eurus-RM-7B & 65.05 & 26.36 & 3.16 & 78.95 & 30.53 & 39.55 & 0.21 \\
Athene-RM-70B & 65.05 & 10.12 & 7.89 & 89.47 & 50.53 & 72.33 & 0.18 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 64.08 & 12.29 & 13.68 & 89.47 & 61.05 & 81.35 & 0.15 \\
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.08 & 14.69 & 3.16 & 100.00 & 54.74 & 72.03 & 0.18 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 64.08 & 21.03 & 3.68 & 100.00 & 41.05 & 58.05 & 0.21 \\
Llama-3-OffsetBias-RM-8B & 64.08 & 28.73 & 11.05 & 100.00 & 27.37 & 40.15 & 0.21 \\
InternLM2-20B-Reward & 64.08 & 8.68 & 2.63 & 100.00 & 53.68 & 75.49 & 0.19 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 64.00 & 12.53 & 12.63 & 89.47 & 48.42 & 65.56 & 0.19 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 63.27 & 18.86 & 5.26 & 89.47 & 56.84 & 72.63 & 0.16 \\
Starling-RM-34B & 63.11 & 14.73 & 2.63 & 89.47 & 42.11 & 58.20 & 0.18 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 62.14 & 19.12 & 1.05 & 100.00 & 63.16 & 78.05 & 0.15 \\
Skywork-Reward-Llama-3.1-8B & 62.14 & 25.10 & 6.32 & 100.00 & 36.84 & 54.59 & 0.21 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 61.39 & -2.36 & 3.68 & 100.00 & 55.79 & 76.09 & 0.18 \\
ArmoRM-Llama3-8B-v0.1 & 60.19 & 19.66 & 2.11 & 100.00 & 18.95 & 32.18 & 0.25 \\
InternLM2-1.8B-Reward & 59.22 & 11.84 & 2.11 & 57.89 & 27.37 & 33.38 & 0.24 \\
Starling-RM-7B-Alpha & 59.22 & 10.16 & 1.05 & 100.00 & 35.79 & 47.52 & 0.21 \\
NaiveVerbosityModel & 58.25 & 11.49 & 2.63 & 100.00 & 20.00 & 32.78 & 0.22 \\
Nemotron-4-340B-Reward & 58.25 & 7.87 & 3.16 & 100.00 & 40.00 & 55.94 & 0.20 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 57.58 & -1.56 & 4.21 & 100.00 & 48.42 & 66.77 & 0.18 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 51.96 & -0.90 & 1.05 & 78.95 & 37.89 & 62.11 & 0.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Reward Model & Accuracy & R.W. Pearson & Separability & Conf. Agree. & Kendalltau & Spearmanr & Brier Score \\
\midrule
Gemini-1.5-Pro-002 (AlpacaEval)\textsuperscript{\textdagger} & 81.40 & 51.04 & 3.16 & 100.00 & 50.53 & 74.14 & 0.17 \\
Ensemble-Judges (AlpacaEval)\textsuperscript{\textdagger} & 75.58 & 44.04 & 6.84 & 100.00 & 45.26 & 66.47 & 0.18 \\
Gemini-1.5-Pro-002 (ArenaHard)\textsuperscript{\textdagger} & 74.42 & 40.23 & 3.16 & 57.89 & 52.63 & 70.83 & 0.18 \\
Athene-RM-70B & 74.42 & 42.65 & 4.74 & 100.00 & 43.16 & 61.05 & 0.20 \\
Claude-3-5-Sonnet-20240620 (ArenaHard)\textsuperscript{\textdagger} & 73.26 & 42.33 & 1.58 & 100.00 & 47.37 & 58.80 & 0.20 \\
Athene-RM-8B & 73.26 & 43.29 & 8.42 & 78.95 & 43.16 & 60.45 & 0.19 \\
Ensemble-Judges (ArenaHard)\textsuperscript{\textdagger} & 71.25 & 44.59 & 1.58 & 89.47 & 36.84 & 51.88 & 0.20 \\
Claude-3-5-Sonnet-20240620 (AlpacaEval)\textsuperscript{\textdagger} & 69.77 & 28.35 & 5.79 & 100.00 & 40.00 & 52.03 & 0.22 \\
Gemini-1.5-Pro-001 (ArenaHard)\textsuperscript{\textdagger} & 69.23 & 35.18 & 2.63 & 100.00 & 40.00 & 55.94 & 0.19 \\
GPT-4o-2024-08-06 (AlpacaEval)\textsuperscript{\textdagger} & 68.60 & 39.33 & 5.79 & 100.00 & 40.00 & 53.53 & 0.19 \\
Eurus-RM-7B & 67.44 & 25.34 & 2.63 & 89.47 & -2.11 & -1.95 & 0.29 \\
Skywork-Reward-Llama-3.1-8B & 66.28 & 27.43 & 1.58 & 100.00 & 37.89 & 47.82 & 0.21 \\
ArmoRM-Llama3-8B-v0.1 & 66.28 & 28.46 & 5.79 & 100.00 & 42.11 & 57.14 & 0.19 \\
Gemini-1.5-Flash-002 (AlpacaEval)\textsuperscript{\textdagger} & 66.28 & 33.17 & 1.05 & 89.47 & 30.53 & 44.81 & 0.22 \\
GPT-4o-2024-08-06 (ArenaHard)\textsuperscript{\textdagger} & 66.25 & 39.65 & 6.32 & 100.00 & 34.74 & 51.88 & 0.20 \\
GPT-4o-Mini-2024-07-18 (ArenaHard)\textsuperscript{\textdagger} & 64.71 & 31.59 & 1.05 & 100.00 & 34.74 & 55.64 & 0.20 \\
Llama-3.1-70B-Instruct (ArenaHard)\textsuperscript{\textdagger} & 64.63 & 27.88 & 1.58 & 89.47 & 38.95 & 54.59 & 0.20 \\
InternLM2-7B-Reward & 63.95 & 26.87 & 3.16 & 36.84 & 12.63 & 15.49 & 0.25 \\
InternLM2-20B-Reward & 63.95 & 19.03 & 0.00 & 100.00 & 29.47 & 46.32 & 0.20 \\
Gemini-1.5-Flash-002 (ArenaHard)\textsuperscript{\textdagger} & 63.10 & 24.42 & 4.21 & 89.47 & 27.37 & 44.96 & 0.22 \\
Starling-RM-34B & 62.79 & 13.29 & 1.58 & 100.00 & 10.53 & 10.23 & 0.28 \\
Skywork-Reward-Gemma-2-27B & 61.63 & 19.87 & 0.00 & 100.00 & 41.05 & 56.84 & 0.21 \\
Llama-3.1-70B-Instruct (AlpacaEval)\textsuperscript{\textdagger} & 61.63 & 19.26 & 2.11 & 100.00 & 16.84 & 21.50 & 0.24 \\
Nemotron-4-340B-Reward & 60.47 & 19.10 & 13.16 & 5.26 & 53.68 & 75.34 & 0.18 \\
InternLM2-1.8B-Reward & 59.30 & 16.29 & 0.53 & 89.47 & 2.11 & 0.00 & 0.27 \\
GPT-4o-Mini-2024-07-18 (AlpacaEval)\textsuperscript{\textdagger} & 58.14 & 14.03 & 1.05 & 100.00 & 24.21 & 33.98 & 0.23 \\
Llama-3-OffsetBias-RM-8B & 58.14 & 2.76 & 1.05 & 100.00 & 45.26 & 61.95 & 0.20 \\
Starling-RM-7B-Alpha & 56.98 & 12.63 & 3.68 & 89.47 & 2.11 & -2.86 & 0.30 \\
NaiveVerbosityModel & 50.00 & -0.20 & 2.63 & 100.00 & -7.37 & -13.68 & 0.31 \\
\bottomrule
\end{tabular}
